Distributed Computations in Fully-Defective Networks

We address fully-defective asynchronous networks, in which all links are subject to an unlimited number of alteration errors, implying that all messages in the network may be completely corrupted. Despite the possible intuition that such a setting is too harsh for any reliable communication, we show how to simulate any algorithm for a noiseless setting over any fully-defective setting, given that the network is 2-edge connected. We prove that if the network is not 2-edge connected, no non-trivial computation in the fully-defective setting is possible. The key structural property of 2-edge-connected graphs that we leverage is the existence of an oriented (non-simple) cycle that goes through all nodes [Robbins, 1939]. The core of our technical contribution is presenting a construction of such a Robbins cycle in fully-defective networks, and showing how to communicate over it despite total message corruption. These are obtained in a content-oblivious manner, since nodes must ignore the content of received messages.

==> images/Rcycle.tex <==
%

%% closing ear on cycle, based on Tikz example library by Author : Jerome Tremblay
\quad\quad
\begin{tikzpicture}

\def \n {4}
\def \radius {1.3cm}
\def \margin {10} % margin in angles, depends on the radius


%draw the 4-cycle
\foreach \s in {1,...,\n}
{
  \node[draw, circle] (v\s) at ({360/\n * (\s - 1)}:\radius) {\phantom{$v_\s$}};
%  \draw[->, >=latex] ({360/\n * (\s - 1)+\margin}:\radius) 
%    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}
\node[draw,circle] (v5)  {\phantom {$v_5$}};

%Arcs, 2 CW and 2 CCW
% \foreach \s in {1,4}
% {
%   \draw[->, >=latex] ({360/\n * (\s - 1)+\margin}:\radius) 
%     arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
% }
% \foreach \s in {2,3}
% {
%   \draw[<-, >=latex] ({360/\n * (\s - 1)+\margin}:\radius) 
%     arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
% }
%  Straight connecting lines?
\draw[->,>=latex] (v1) -- (v2);
\draw[->,>=latex] (v3) -- (v2);
\draw[->,>=latex] (v4) -- (v1);
\draw[->,>=latex] (v4) -- (v3);


% naming is by file 2-edge connected graph.pdf 
\node at (v3) {$a$};
\node at (v2) {$b$};
\node at (v5) {$c$};
\node at (v4) {$d$};
\node at (v1) {$e$};

% add the arc to fifth node
\draw[->,>=latex] (v2) -- (v5);
\draw[->,>=latex] (v5) -- (v4);

% two colored path

\iffalse
\begin{scope}[transparency group,opacity=0.45,-{.Latex[length=5mm]}]	%avoids the arrow tip to increase opacity
\path [line width=1ex,red, bend left]  (v4)  edge (v3.south east) ;
\path [line width=1ex,red, bend left]  (v3.north east)  edge (v2) ;
\path [line width=1ex,red, transform canvas={xshift=-1em}] (v2) edge (v4);
%
\path [line width=1ex,blue, bend right]  (v4)  edge (v1.south west) ;
\path [line width=1ex,blue, bend right]  (v1.north west)  edge (v2) ;
\path [line width=1ex,blue, transform canvas={xshift=1em}] (v2) edge (v4);
\end{scope}
\fi

\end{tikzpicture}
~~~~~~~\phantom{XXXXXX}~~~~~~~
\begin{tikzpicture}

\def \n {8}
\def \radius {1.35cm}
\def \margin {13} % margin in angles, depends on the radius
%% 10 for 2cm, 13 for 1.5cm
\def \innerfrac {0.65}


\foreach \s in {1,...,\n}
{
  \node[draw, circle] (v\s) at ({360/\n * (\s - 1)}:\radius) {\phantom{$v_{\s}$}};
  \draw[<-, >=latex] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}


% naming
\node at (v1) {$c$};
\node at (v2) {$b$};
\node at (v3) {$a$};
\node at (v4) {$d$};
\node at (v5) {$c$};
\node at (v6) {$b$};
\node at (v7) {$e$};
\node at (v8) {$d$};

\begin{comment}
\begin{scope}[transparency group,opacity=0.45]	%avoids the arrow tip to increase opacity
% Colored paths
\draw[{.Latex[length=2.5mm]}-,line width=3pt,red] ({360/\n * (0-1)}:\innerfrac*\radius)  arc [start angle=360/\n * (0-1), end angle={360/ \n *(4-1)}, radius=\innerfrac*\radius] node [midway,below] {};

\draw[{.Latex[length=2.5mm]}-,line width=3pt,blue] ({360/\n * (4-1)}:\innerfrac*\radius)  arc [start angle=360/\n * (4-1), end angle={360/ \n *(8-1)}, radius=\innerfrac*\radius] node [midway,above right]{};
\end{scope}
\end{comment}
\end{tikzpicture}

==> images/earCycle.tex <==


%% closing ear on cycle, based on Tikz example library by Author : Jerome Tremblay

\begin{tikzpicture}

\def \n {4}
\def \radius {1.5cm}
\def \margin {10} % margin in angles, depends on the radius

\useasboundingbox  (-\radius*1.5,-\radius*1.5) rectangle (\radius*1.5,\radius*1.5);


%draw the 4-cycle
\foreach \s in {1,...,\n}
{
  \node[draw, circle] (v\s) at ({360/\n * (\s - 1)}:\radius) {$v_{\s}$};
%  \draw[->, >=latex] ({360/\n * (\s - 1)+\margin}:\radius)     arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}
\foreach \s/\nxt in {1/2,2/3,3/4,4/1}
{
  \draw[->, >=latex] (v\s) -- (v\nxt);
}

% add the arc to fifth node
\node[draw,circle,blue] (v5) at (0,0) {$v_5$};
\draw[->,>=latex,blue,ultra thick] (v1) -- (v5);
\draw[->,>=latex,blue,ultra thick] (v5) -- (v3);

\node[blue] at (v5) [above,inner sep=15pt] {$E_0$};
\end{tikzpicture}

==> images/earCycle1.tex <==


%% closing ear on cycle, based on Tikz example library by Author : Jerome Tremblay

\begin{tikzpicture}[every label/.style={font=\footnotesize,inner sep=15pt}]

\def \n {8}
\def \radius {1.65cm}
\def \innerfrac {0.75}
\def \margin {11} % margin in angles, depends on the radius


\useasboundingbox  (-\radius*1.25,-\radius*1.35) rectangle (\radius*1.25,\radius*1.3);


%draw the black part
\foreach \s/\sname in {1/1 ,2/2 ,3/3 ,4/4 }
{
  \node[draw, circle] (v\s) at ({360/\n * (\s - 1)}:\radius) {$v_{\sname}$};
  \draw[->, >=latex] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}

%draw the blue part
\foreach \s/\sname in {5/1 ,6/5 ,7/3, 8/4 }
{
  \node[draw, circle,blue] (v\s) at ({360/\n * (\s - 1)}:\radius) {$v_{\sname}$};
  \draw[->, >=latex,blue] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}

%Labels
% \node at (v1) [label=right:{$\begin{gathered} outE_{v_1}[1]=(v_1,v_2) \\  inE_{v_1}[1]=(v_4,v_1)\end{gathered}$}] {};
% \node at (v3) [label=above:{$\begin{gathered} outE_{v_3}[1]=(v_3,v_4) \\  inE_{v_3}[1]=(v_2,v_3)\end{gathered}$}] {};
% \node at (v5) [label=left:{$\begin{gathered} outE_{v_1}[2]=(v_1,v_5) \\  inE_{v_1}[2]=(v_4,v_1)\end{gathered}$}] {};
% \node at (v7) [label=below:{$\begin{gathered} outE_{v_3}[2]=(v_3,v_4) \\  inE_{v_3}[2]=(v_5,v_3)\end{gathered}$}] {};

%% Arcs?
\draw[->,dashed] (0:\innerfrac*\radius)  arc [start angle=0, end angle={360/ \n *(5-1)-\margin}, radius=\innerfrac*\radius] node [midway,below]{$C_0$};
\draw[->,dashed,blue] ({360/\n * (5-1)}:\innerfrac*\radius)  arc [start angle=360/\n * (5-1), end angle={360/ \n *(7-1)}, radius=\innerfrac*\radius] node [midway,above right]{$E_0$};
\draw[->,dashed,green!50!black] ({360/\n * (7-1)+\margin}:\innerfrac*\radius)  arc [start angle={360/\n * (7-1)+\margin}, end angle={360/ \n *(9-1)-\margin}, radius=\innerfrac*\radius] node [midway,above left]{$P_0$};

\end{tikzpicture}

==> images/simplecycle.tex <==


%% Cycle, based on Tikz example library by Author : Jerome Tremblay

\begin{tikzpicture}

\def \n {4}
\def \radius {1.5cm}
\def \margin {10} % margin in angles, depends on the radius

\useasboundingbox  (-\radius*1.5,-\radius*1.5) rectangle (\radius*1.5,\radius*1.5);
%\draw (-\radius*1.5,-\radius*1.5) rectangle (\radius*1.5,\radius*1.5);

\foreach \s/\nxt in {1/2,2/3,3/4,4/1}
{
  \node[draw, circle] (v\s) at ({360/\n * (\s - 1)}:\radius) {$v_{\s}$};
  %% Bended arcs
  % \draw[->, >=latex] ({360/\n * (\s - 1)+\margin}:\radius)  arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);

}
%% straight lines
%% need to be after, so v_i is already defined
\foreach \s/\nxt in {1/2,2/3,3/4,4/1}
{
  \draw[->, >=latex] (v\s) -- (v\nxt);
}

% add a dashed/blurred arc to fifth node
\node[draw,circle,black!30] (v5) at (0,0) {$v_5$};
\draw[-,black!30] (v1) -- (v5) -- (v3);
\end{tikzpicture}
